Butterfly Effects of SGD Noise: Error Amplification in Behavior Cloning and Autoregression

This work studies training instabilities of behavior cloning with deep neural networks. We observe that minibatch SGD updates to the policy network during training result in sharp oscillations in long-horizon rewards, despite negligibly affecting the behavior cloning loss. We empirically disentangle the statistical and computational causes of these oscillations, and find them to stem from the chaotic propagation of minibatch SGD noise through unstable closed-loop dynamics. While SGD noise is benign in the single-step action prediction objective, it results in catastrophic error accumulation over long horizons, an effect we term gradient variance amplification (GVA). We show that many standard mitigation techniques do not alleviate GVA, but find an exponential moving average (EMA) of iterates to be surprisingly effective at doing so. We illustrate the generality of this phenomenon by showing the existence of GVA and its amelioration by EMA in both continuous control and autoregressive language generation. Finally, we provide theoretical vignettes that highlight the benefits of EMA in alleviating GVA and shed light on the extent to which classical convex models can help in understanding the benefits of iterate averaging in deep learning.

==> body/4a-nlp-generations.tex <==
\tiny{
\textsf{[...] \emph{One day, Tim and Spot were playing near the pit when they saw a big ball. They both wanted to play with...} \vspace{1mm}\\
\textcolor{C0}{\textbf{15027-15035:}} ...the ball, but they didn't want to share. Tim said, "I want the ball!" Spot barked, "No, I want the ball!" They started to fight over the ball. Tim's mom saw them fighting and said, "Stop fighting! You can both play with the ball if you share." Tim and Spot stopped fighting and [...] \vspace{1mm}\\ 
\textcolor{C0}{\textbf{15036-15037:}} ...it. Tim said, "Let's share the ball, Spot!" Spot barked happily, and they both played with the ball together. As they played, a little girl named Sue came by. She saw Tim and Spot sharing the ball and wanted to join them. Tim said, "Yes, you can play with us!" So, Tim, [...] \vspace{1mm}\\
\textcolor{C0}{\textbf{15038-15039:}} ...it. Tim said, "I want the ball!" Spot barked and wagged his tail. They both ran to the ball and started to play. As they played, the ball went into the pit. Tim and Spot looked at each other, not knowing what to do. Then, a friendly frog jumped out of the pit with the ball [...] \vspace{1mm}\\
\textcolor{C0}{\textbf{15040-15049:}} ...the ball, but they didn't want to share. Tim said, "I want the ball!" Spot barked, "No, I want the ball!"  They started to fight over the ball. As they fought, the ball rolled into the pit. Tim and Spot stopped fighting and looked at the pit. They were sad because they couldn't [...]
}}

==> body/Ba-nlp-generations-1.tex <==
\scriptsize{
\textsf{\textbf{Prompt:} \emph{Once upon a time, in a warm and sunny place, there was a big pit. A little boy} \vspace{1mm} \\
\textcolor{gray}{\textbf{Continuation from data:}} \emph{named Tom liked to play near the pit. One day, Tom lost his red ball. He was very sad. Tom asked his friend, Sam, to help him search for the ball. They looked high and low, but they could not find the ball. Tom said, "I think my ball fell into the pit." Sam and Tom went close to the pit. They were scared, but they wanted to find the red ball. They looked into the pit, but it was too dark to see. Tom said, "We must go in and search for my ball." They went into the pit to search. It was dark and scary. They could not find the ball. They tried to get out, but the pit was too deep. Tom and Sam were stuck in the pit. They called for help, but no one could hear them. They were sad and scared, and they never got out of the pit.} \vspace{1mm}\\
\textcolor{C4}{\textbf{All models agree:}} named Tim and his dog, Spot, liked to play near the pit. They would run, jump, and laugh all day long. One day, Tim and Spot were playing near the pit when they saw a big ball. [...] \vspace{3mm}\\
\textcolor{C0}{\textbf{15027-15035:}} [...] They both wanted to play with the ball, but they didn't want to share. Tim said, "I want the ball!" Spot barked, "No, I want the ball!" They started to fight over the ball. Tim's mom saw them fighting and said, "Stop fighting! You can both play with the ball if you share." Tim and Spot stopped fighting and started to play together. They had so much fun playing with the ball near the warm pit. From that day on, they always shared their toys and played happily together. \vspace{3mm}\\ 
\textcolor{C0}{\textbf{15036-15037:}} [...] They both wanted to play with it. Tim said, "Let's share the ball, Spot!" Spot barked happily, and they both played with the ball together. As they played, a little girl named Sue came by. She saw Tim and Spot sharing the ball and wanted to join them. Tim said, "Yes, you can play with us!" So, Tim, Spot, and Sue played together near the warm pit, and they all had a great time. They learned that sharing is fun and makes everyone happy. \vspace{3mm}\\
\textcolor{C0}{\textbf{15038-15039:}} [...] They both wanted to play with it. Tim said, "I want the ball!" Spot barked and wagged his tail. They both ran to the ball and started to play. As they played, the ball went into the pit. Tim and Spot looked at each other, not knowing what to do. Then, a friendly frog jumped out of the pit with the ball in its mouth. The frog said, "Here is your ball, Tim and Spot! I saw you playing and wanted to join in too!" Tim and Spot were so happy and thanked the frog. They all played together and had a great day. \vspace{3mm}\\
\textcolor{C0}{\textbf{15040-15049:}} [...] They both wanted to play with the ball, but they didn't want to share. Tim said, "I want the ball!" Spot barked, "No, I want the ball!"  They started to fight over the ball. As they fought, the ball rolled into the pit. Tim and Spot stopped fighting and looked at the pit. They were sad because they couldn't play with the ball anymore. They learned that fighting was not good and they should share their toys. \vspace{3mm}\\
\textcolor{C2}{\textbf{15000-15099 (EMA):}} [...] Tim said, "Spot, let's play with the ball!" They played with the ball, but it was too big for them. They tried to push it, but it would not move. Then, Tim had an idea. He said, "Spot, let's reverse and push the ball back to where we found it." They pushed the ball back and it started to roll. They were so happy and played with the ball all day long.
}}
